Locally equivalent Floer complexes and unoriented link cobordisms

We show that the local equivalence class of the collapsed link Floer complex $cCFL^\infty(L)$, together with many $\Upsilon$-type invariants extracted from this group, is a concordance invariant of links. In particular, we define a version of the invariants $\Upsilon_L(t)$ and $\nu^+(L)$ when $L$ is a link and we prove that they give a lower bound for the slice genus $g_4(L)$. Furthermore, in the last section of the paper we study the homology group $HFL'(L)$ and its behaviour under unoriented cobordisms. We obtain that a normalized version of the $\upsilon$-set, introduced by Ozsv\'ath, Stipsicz and Szab\'o, produces a lower bound for the 4-dimensional smooth crosscap number $\gamma_4(L)$.

==> Move.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Move.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2940.00000945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40144368)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Move.pdf}}%
    \put(0.10058309,0.35537955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.10058309,0.16660404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0.16107871,0.26135622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.51311953,0.35537954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.51093294,0.26062735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.88921284,0.26275563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.94752185,0.07252238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.16180758,0.07258072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0.56997085,0.16660404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0.57069971,0.07112297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0.89067056,0.35683728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0.94752185,0.16806177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0.1217201,0.00479645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}$G_1$\end{tabular}}}}%
    \put(0.90816327,0.00844079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}$G_2$\end{tabular}}}}%
    \put(0.53498542,0.00916965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{80}\smash{\begin{tabular}[t]{l}$G'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Move.pdf}}%
  \end{picture}%
\endgroup%

